Mirkovic-Vilonen polytopes lying in a Demazure crystal and an opposite Demazure crystal

We give a necessary and sufficient condition for an MV polytope $P$ in a highest weight crystal to lie in an arbitrary fixed Demazure crystal (resp., opposite Demazure crystal), in terms of the lengths of edges along a path through the 1-skeleton of $P$ corresponding to a reduced word for the longest element of the Weyl group $W$. % Also, we give an explicit description as a pseudo-Weyl polytope for extremal MV polytopes in a highest weight crystal. % Finally, by combining the results above, we obtain a polytopal condition for an MV polytope $P$ to lie in an arbitrary fixed opposite Demazure crystal.

==> dempoly-fig001.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 44.6000, 24.0000)(  4.4000,-28.0000)
% LINE 2 0 3 0
% 2 4200 800 4200 400
% 
\special{pn 8}%
\special{pa 4200 800}%
\special{pa 4200 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 2400 4200 2800
% 
\special{pn 8}%
\special{pa 4200 2400}%
\special{pa 4200 2800}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 4200 800 4200 750 4200 750 4200 750
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 4200 800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4200 2400 4200 2350 4200 2350 4200 2350
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 4200 2400 50 50  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3500 1500 3500 1600 3 0
% $\mu_{\wi{k+1}}=\mu_{\wi{k}s_{i}}$
\put(35.0000,-16.0000){\makebox(0,0)[rb]{$\mu_{\wi{k+1}}=\mu_{\wi{k}s_{i}}$}}%
% STR 2 0 3 0
% 3 4300 2350 4300 2450 1 0
% $\mu_{\wi{k}}=\mu_{\wj{k}}$
\put(43.0000,-24.5000){\makebox(0,0)[lt]{$\mu_{\wi{k}}=\mu_{\wj{k}}$}}%
% LINE 2 0 3 0
% 8 4200 2400 4800 1600 4800 1600 4200 800 4200 800 3600 1600 3600 1600 4200 2400
% 
\special{pn 8}%
\special{pa 4200 2400}%
\special{pa 4800 1600}%
\special{fp}%
\special{pa 4800 1600}%
\special{pa 4200 800}%
\special{fp}%
\special{pa 4200 800}%
\special{pa 3600 1600}%
\special{fp}%
\special{pa 3600 1600}%
\special{pa 4200 2400}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 4800 1600 4800 1550 4800 1550 4800 1550
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 4800 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3600 1600 3600 1550 3600 1550 3600 1550
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 3600 1600 50 50  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4900 1500 4900 1600 2 0
% $\mu_{\wj{k+1}}=\mu_{\wj{k}s_{j}}$
\put(49.0000,-16.0000){\makebox(0,0)[lb]{$\mu_{\wj{k+1}}=\mu_{\wj{k}s_{j}}$}}%
% STR 2 0 3 0
% 3 3800 1900 3800 2000 4 0
% $\Ni{k+1}$
\put(38.0000,-20.0000){\makebox(0,0)[rt]{$\Ni{k+1}$}}%
% STR 2 0 3 0
% 3 3800 1100 3800 1200 3 0
% $\Ni{k+2}$
\put(38.0000,-12.0000){\makebox(0,0)[rb]{$\Ni{k+2}$}}%
% STR 2 0 3 0
% 3 4600 1900 4600 2000 1 0
% $\Nj{k+1}$
\put(46.0000,-20.0000){\makebox(0,0)[lt]{$\Nj{k+1}$}}%
% STR 2 0 3 0
% 3 4600 1100 4600 1200 2 0
% $\Nj{k+2}$
\put(46.0000,-12.0000){\makebox(0,0)[lb]{$\Nj{k+2}$}}%
% STR 2 0 3 0
% 3 4300 700 4300 800 2 0
% \vertexa
\put(43.0000,-8.0000){\makebox(0,0)[lb]{\vertexa}}%
\end{picture}%


==> dempoly-fig002.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 45.5000, 24.2000)(  1.5000,-28.0000)
% LINE 2 0 3 0
% 2 4000 805 3400 1205
% 
\special{pn 8}%
\special{pa 4000 806}%
\special{pa 3400 1206}%
\special{fp}%
% LINE 2 0 3 0
% 2 3400 1205 3400 2005
% 
\special{pn 8}%
\special{pa 3400 1206}%
\special{pa 3400 2006}%
\special{fp}%
% LINE 2 0 3 0
% 2 3400 2005 4000 2405
% 
\special{pn 8}%
\special{pa 3400 2006}%
\special{pa 4000 2406}%
\special{fp}%
% LINE 2 0 3 0
% 2 4000 2405 4600 2005
% 
\special{pn 8}%
\special{pa 4000 2406}%
\special{pa 4600 2006}%
\special{fp}%
% LINE 2 0 3 0
% 2 4600 2005 4600 1205
% 
\special{pn 8}%
\special{pa 4600 2006}%
\special{pa 4600 1206}%
\special{fp}%
% LINE 2 0 3 0
% 2 4600 1205 4000 805
% 
\special{pn 8}%
\special{pa 4600 1206}%
\special{pa 4000 806}%
\special{fp}%
% LINE 2 0 3 0
% 2 4000 800 4000 400
% 
\special{pn 8}%
\special{pa 4000 800}%
\special{pa 4000 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 4000 2400 4000 2800
% 
\special{pn 8}%
\special{pa 4000 2400}%
\special{pa 4000 2800}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 4000 800 4000 750 4000 750 4000 750
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 4000 800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4600 1200 4600 1150 4600 1150 4600 1150
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 4600 1200 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4600 2000 4600 1950 4600 1950 4600 1950
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 4600 2000 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4000 2400 4000 2350 4000 2350 4000 2350
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 4000 2400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3400 2000 3400 1950 3400 1950 3400 1950
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 3400 2000 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3400 1200 3400 1150 3400 1150 3400 1150
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 3400 1200 50 50  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4150 450 4150 550 2 0
% \vertexb
\put(41.5000,-5.5000){\makebox(0,0)[lb]{\vertexb}}%
% STR 2 0 3 0
% 3 3700 850 3700 950 3 0
% $\Ni{k+3}$
\put(37.0000,-9.5000){\makebox(0,0)[rb]{$\Ni{k+3}$}}%
% STR 2 0 3 0
% 3 4400 900 4400 1000 2 0
% $\Nj{k+3}$
\put(44.0000,-10.0000){\makebox(0,0)[lb]{$\Nj{k+3}$}}%
% STR 2 0 3 0
% 3 4850 1500 4850 1600 5 0
% $\Nj{k+2}$
\put(48.5000,-16.0000){\makebox(0,0){$\Nj{k+2}$}}%
% STR 2 0 3 0
% 3 3150 1500 3150 1600 5 0
% $\Ni{k+2}$
\put(31.5000,-16.0000){\makebox(0,0){$\Ni{k+2}$}}%
% STR 2 0 3 0
% 3 3700 2150 3700 2250 4 0
% $\Ni{k+1}$
\put(37.0000,-22.5000){\makebox(0,0)[rt]{$\Ni{k+1}$}}%
% STR 2 0 3 0
% 3 4300 2150 4300 2250 1 0
% $\Nj{k+1}$
\put(43.0000,-22.5000){\makebox(0,0)[lt]{$\Nj{k+1}$}}%
% STR 2 0 3 0
% 3 4700 1250 4700 1350 2 0
% $\mu_{\wj{k+2}}=\mu_{\wj{k}s_js_i}$
\put(47.0000,-13.5000){\makebox(0,0)[lb]{$\mu_{\wj{k+2}}=\mu_{\wj{k}s_js_i}$}}%
% STR 2 0 3 0
% 3 4700 2050 4700 2150 2 0
% $\mu_{\wj{k+1}}=\mu_{\wj{k}s_j}$
\put(47.0000,-21.5000){\makebox(0,0)[lb]{$\mu_{\wj{k+1}}=\mu_{\wj{k}s_j}$}}%
% STR 2 0 3 0
% 3 4300 2550 4300 2650 1 0
% $\mu_{\wi{k}}=\mu_{\wj{k}}$
\put(43.0000,-26.5000){\makebox(0,0)[lt]{$\mu_{\wi{k}}=\mu_{\wj{k}}$}}%
% STR 2 0 3 0
% 3 3300 2050 3300 2150 3 0
% $\mu_{\wi{k+1}}=\mu_{\wi{k}s_i}$
\put(33.0000,-21.5000){\makebox(0,0)[rb]{$\mu_{\wi{k+1}}=\mu_{\wi{k}s_i}$}}%
% STR 2 0 3 0
% 3 3300 1250 3300 1350 3 0
% $\mu_{\wi{k+2}}=\mu_{\wi{k}s_is_j}$
\put(33.0000,-13.5000){\makebox(0,0)[rb]{$\mu_{\wi{k+2}}=\mu_{\wi{k}s_is_j}$}}%
% VECTOR 2 0 3 0
% 2 4400 650 4100 750
% 
\special{pn 8}%
\special{pa 4400 650}%
\special{pa 4100 750}%
\special{fp}%
\special{sh 1}%
\special{pa 4100 750}%
\special{pa 4170 748}%
\special{pa 4152 734}%
\special{pa 4158 710}%
\special{pa 4100 750}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4400 2600 4100 2450
% 
\special{pn 8}%
\special{pa 4400 2600}%
\special{pa 4100 2450}%
\special{fp}%
\special{sh 1}%
\special{pa 4100 2450}%
\special{pa 4152 2498}%
\special{pa 4148 2474}%
\special{pa 4170 2462}%
\special{pa 4100 2450}%
\special{fp}%
\end{picture}%


==> dempoly-fig003.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 15.0000,  3.3500)( 15.5000, -7.0000)
% CIRCLE 2 0 0 0
% 4 1600 600 1600 550 1600 550 1600 550
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 1600 600 50 50  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3000 600 3000 700 1 0
% $\mu_{\wi{l}}=\mu_{\wi{l-1}\si{l}}$
\put(30.0000,-7.0000){\makebox(0,0)[lt]{$\mu_{\wi{l}}=\mu_{\wi{l-1}\si{l}}$}}%
% STR 2 0 3 0
% 3 2300 350 2300 450 5 0
% $\Ni{l}$
\put(23.0000,-4.5000){\makebox(0,0){$\Ni{l}$}}%
% CIRCLE 2 0 0 0
% 4 3000 600 3000 550 3000 550 3000 550
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 3000 600 50 50  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1600 600 3000 600
% 
\special{pn 8}%
\special{pa 1600 600}%
\special{pa 3000 600}%
\special{fp}%
% STR 2 0 3 0
% 3 1600 600 1600 700 1 0
% $\mu_{\wi{l-1}}$
\put(16.0000,-7.0000){\makebox(0,0)[lt]{$\mu_{\wi{l-1}}$}}%
\end{picture}%


==> dempoly-fig004.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 24.0000, 14.3500)(  8.1200,-19.7400)
% LINE 2 0 3 0
% 2 2688 750 2238 1050
% 
\special{pn 8}%
\special{pa 2688 750}%
\special{pa 2238 1050}%
\special{fp}%
% LINE 2 0 3 0
% 2 2238 1050 2238 1650
% 
\special{pn 8}%
\special{pa 2238 1050}%
\special{pa 2238 1650}%
\special{fp}%
% LINE 2 0 3 0
% 2 2238 1650 2688 1950
% 
\special{pn 8}%
\special{pa 2238 1650}%
\special{pa 2688 1950}%
\special{fp}%
% LINE 2 0 3 0
% 2 2688 1950 3138 1650
% 
\special{pn 8}%
\special{pa 2688 1950}%
\special{pa 3138 1650}%
\special{fp}%
% LINE 2 0 3 0
% 2 3138 1650 3138 1050
% 
\special{pn 8}%
\special{pa 3138 1650}%
\special{pa 3138 1050}%
\special{fp}%
% LINE 2 0 3 0
% 2 3138 1050 2688 750
% 
\special{pn 8}%
\special{pa 3138 1050}%
\special{pa 2688 750}%
\special{fp}%
% STR 2 0 3 0
% 3 2688 559 2688 634 5 0
% $\lambda$
\put(26.8800,-6.3400){\makebox(0,0){$\lambda$}}%
% STR 2 0 3 0
% 3 3212 979 3212 1054 2 0
% $s_2\lambda$
\put(32.1200,-10.5400){\makebox(0,0)[lb]{$s_2\lambda$}}%
% STR 2 0 3 0
% 3 3212 1579 3212 1654 2 0
% $s_2s_1\lambda$
\put(32.1200,-16.5400){\makebox(0,0)[lb]{$s_2s_1\lambda$}}%
% STR 2 0 3 0
% 3 2688 1984 2688 2059 5 0
% $w_0\lambda$
\put(26.8800,-20.5900){\makebox(0,0){$w_0\lambda$}}%
% STR 2 0 3 0
% 3 2162 1579 2162 1654 3 0
% $s_1s_2\lambda$
\put(21.6200,-16.5400){\makebox(0,0)[rb]{$s_1s_2\lambda$}}%
% STR 2 0 3 0
% 3 2162 979 2162 1054 3 0
% $s_1\lambda$
\put(21.6200,-10.5400){\makebox(0,0)[rb]{$s_1\lambda$}}%
% CIRCLE 2 0 1 0
% 4 2688 746 2688 724 2688 724 2688 724
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 2688 746 22 22  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 2688 754 2688 1354
% 
\special{pn 8}%
\special{pa 2688 754}%
\special{pa 2688 1354}%
\special{fp}%
% CIRCLE 2 0 1 0
% 4 2238 1046 2238 1024 2238 1024 2238 1024
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 2238 1046 22 22  0.0000000 6.2831853}%
% CIRCLE 2 0 1 0
% 4 2688 1346 2688 1324 2688 1324 2688 1324
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 2688 1346 22 22  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3175 634 3175 709 2 0
% $f_2f_1P_{\lambda}$
\put(31.7500,-7.0900){\makebox(0,0)[lb]{$f_2f_1P_{\lambda}$}}%
% LINE 2 0 3 0
% 2 2688 1346 2238 1046
% 
\special{pn 8}%
\special{pa 2688 1346}%
\special{pa 2238 1046}%
\special{fp}%
% LINE 2 0 3 0
% 30 2688 926 2440 1174 2688 971 2462 1196 2688 1016 2492 1211 2688 1061 2515 1234 2688 1106 2545 1249 2688 1151 2575 1264 2688 1196 2598 1286 2688 1241 2628 1301 2688 1286 2650 1324 2688 881 2410 1159 2688 836 2380 1144 2688 791 2358 1121 2658 776 2328 1106 2522 866 2305 1084 2388 956 2275 1069
% 
\special{pn 8}%
\special{pa 2688 926}%
\special{pa 2440 1174}%
\special{fp}%
\special{pa 2688 972}%
\special{pa 2462 1196}%
\special{fp}%
\special{pa 2688 1016}%
\special{pa 2492 1212}%
\special{fp}%
\special{pa 2688 1062}%
\special{pa 2516 1234}%
\special{fp}%
\special{pa 2688 1106}%
\special{pa 2546 1250}%
\special{fp}%
\special{pa 2688 1152}%
\special{pa 2576 1264}%
\special{fp}%
\special{pa 2688 1196}%
\special{pa 2598 1286}%
\special{fp}%
\special{pa 2688 1242}%
\special{pa 2628 1302}%
\special{fp}%
\special{pa 2688 1286}%
\special{pa 2650 1324}%
\special{fp}%
\special{pa 2688 882}%
\special{pa 2410 1160}%
\special{fp}%
\special{pa 2688 836}%
\special{pa 2380 1144}%
\special{fp}%
\special{pa 2688 792}%
\special{pa 2358 1122}%
\special{fp}%
\special{pa 2658 776}%
\special{pa 2328 1106}%
\special{fp}%
\special{pa 2522 866}%
\special{pa 2306 1084}%
\special{fp}%
\special{pa 2388 956}%
\special{pa 2276 1070}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3138 746 2538 1046
% 
\special{pn 13}%
\special{pa 3138 746}%
\special{pa 2538 1046}%
\special{fp}%
\special{sh 1}%
\special{pa 2538 1046}%
\special{pa 2608 1034}%
\special{pa 2586 1022}%
\special{pa 2590 998}%
\special{pa 2538 1046}%
\special{fp}%
% LINE 2 2 3 0
% 2 3138 1046 2238 1646
% 
\special{pn 8}%
\special{pa 3138 1046}%
\special{pa 2238 1646}%
\special{dt 0.045}%
\end{picture}%


==> dempoly-fig005.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 24.0000, 14.3500)(  4.1200,-19.6900)
% LINE 2 0 3 0
% 2 2288 745 1838 1045
% 
\special{pn 8}%
\special{pa 2288 746}%
\special{pa 1838 1046}%
\special{fp}%
% LINE 2 0 3 0
% 2 1838 1045 1838 1645
% 
\special{pn 8}%
\special{pa 1838 1046}%
\special{pa 1838 1646}%
\special{fp}%
% LINE 2 0 3 0
% 2 1838 1645 2288 1945
% 
\special{pn 8}%
\special{pa 1838 1646}%
\special{pa 2288 1946}%
\special{fp}%
% LINE 2 0 3 0
% 2 2288 1945 2738 1645
% 
\special{pn 8}%
\special{pa 2288 1946}%
\special{pa 2738 1646}%
\special{fp}%
% LINE 2 0 3 0
% 2 2738 1645 2738 1045
% 
\special{pn 8}%
\special{pa 2738 1646}%
\special{pa 2738 1046}%
\special{fp}%
% LINE 2 0 3 0
% 2 2738 1045 2288 745
% 
\special{pn 8}%
\special{pa 2738 1046}%
\special{pa 2288 746}%
\special{fp}%
% STR 2 0 3 0
% 3 2288 554 2288 629 5 0
% $\lambda$
\put(22.8800,-6.2900){\makebox(0,0){$\lambda$}}%
% STR 2 0 3 0
% 3 2812 974 2812 1049 2 0
% $s_2\lambda$
\put(28.1200,-10.4900){\makebox(0,0)[lb]{$s_2\lambda$}}%
% STR 2 0 3 0
% 3 2812 1574 2812 1649 2 0
% $s_2s_1\lambda$
\put(28.1200,-16.4900){\makebox(0,0)[lb]{$s_2s_1\lambda$}}%
% STR 2 0 3 0
% 3 2288 1979 2288 2054 5 0
% $w_0\lambda$
\put(22.8800,-20.5400){\makebox(0,0){$w_0\lambda$}}%
% STR 2 0 3 0
% 3 1762 1574 1762 1649 3 0
% $s_1s_2\lambda$
\put(17.6200,-16.4900){\makebox(0,0)[rb]{$s_1s_2\lambda$}}%
% STR 2 0 3 0
% 3 1762 974 1762 1049 3 0
% $s_1\lambda$
\put(17.6200,-10.4900){\makebox(0,0)[rb]{$s_1\lambda$}}%
% CIRCLE 2 0 1 0
% 4 2288 741 2288 719 2288 719 2288 719
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 2288 742 22 22  0.0000000 6.2831853}%
% CIRCLE 2 0 1 0
% 4 2738 1041 2738 1019 2738 1019 2738 1019
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 2738 1042 22 22  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2775 629 2775 704 2 0
% $\convp$
\put(27.7500,-7.0400){\makebox(0,0)[lb]{$\convp$}}%
% VECTOR 1 0 3 0
% 2 2738 741 2438 1041
% 
\special{pn 13}%
\special{pa 2738 742}%
\special{pa 2438 1042}%
\special{fp}%
\special{sh 1}%
\special{pa 2438 1042}%
\special{pa 2500 1008}%
\special{pa 2476 1004}%
\special{pa 2472 980}%
\special{pa 2438 1042}%
\special{fp}%
% CIRCLE 2 0 1 0
% 4 1838 1641 1838 1619 1838 1619 1838 1619
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 1838 1642 22 22  0.0000000 6.2831853}%
% CIRCLE 2 0 1 0
% 4 1838 1041 1838 1019 1838 1019 1838 1019
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 1838 1042 22 22  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 2738 1041 1838 1641
% 
\special{pn 8}%
\special{pa 2738 1042}%
\special{pa 1838 1642}%
\special{fp}%
% LINE 3 0 3 0
% 60 2340 1304 1988 951 2370 1289 2018 936 2392 1266 2040 914 2422 1251 2070 899 2445 1229 2092 876 2475 1214 2122 861 2505 1199 2152 846 2528 1176 2175 824 2430 1034 2205 809 2445 1004 2228 786 2475 989 2258 771 2498 966 2295 764 2520 944 2408 831 2558 1161 2438 1041 2580 1139 2475 1034 2610 1124 2490 1004 2640 1109 2512 981 2662 1086 2535 959 2692 1071 2558 936 2715 1049 2678 1011 2310 1319 1958 966 2288 1341 1935 989 2258 1356 1905 1004 2235 1379 1882 1026 2205 1394 1860 1049 2175 1409 1838 1071 2152 1431 1838 1116 2122 1446 1838 1161 2100 1469 1838 1206 2070 1484 1838 1251
% 
\special{pn 4}%
\special{pa 2340 1304}%
\special{pa 1988 952}%
\special{fp}%
\special{pa 2370 1290}%
\special{pa 2018 936}%
\special{fp}%
\special{pa 2392 1266}%
\special{pa 2040 914}%
\special{fp}%
\special{pa 2422 1252}%
\special{pa 2070 900}%
\special{fp}%
\special{pa 2446 1230}%
\special{pa 2092 876}%
\special{fp}%
\special{pa 2476 1214}%
\special{pa 2122 862}%
\special{fp}%
\special{pa 2506 1200}%
\special{pa 2152 846}%
\special{fp}%
\special{pa 2528 1176}%
\special{pa 2176 824}%
\special{fp}%
\special{pa 2430 1034}%
\special{pa 2206 810}%
\special{fp}%
\special{pa 2446 1004}%
\special{pa 2228 786}%
\special{fp}%
\special{pa 2476 990}%
\special{pa 2258 772}%
\special{fp}%
\special{pa 2498 966}%
\special{pa 2296 764}%
\special{fp}%
\special{pa 2520 944}%
\special{pa 2408 832}%
\special{fp}%
\special{pa 2558 1162}%
\special{pa 2438 1042}%
\special{fp}%
\special{pa 2580 1140}%
\special{pa 2476 1034}%
\special{fp}%
\special{pa 2610 1124}%
\special{pa 2490 1004}%
\special{fp}%
\special{pa 2640 1110}%
\special{pa 2512 982}%
\special{fp}%
\special{pa 2662 1086}%
\special{pa 2536 960}%
\special{fp}%
\special{pa 2692 1072}%
\special{pa 2558 936}%
\special{fp}%
\special{pa 2716 1050}%
\special{pa 2678 1012}%
\special{fp}%
\special{pa 2310 1320}%
\special{pa 1958 966}%
\special{fp}%
\special{pa 2288 1342}%
\special{pa 1936 990}%
\special{fp}%
\special{pa 2258 1356}%
\special{pa 1906 1004}%
\special{fp}%
\special{pa 2236 1380}%
\special{pa 1882 1026}%
\special{fp}%
\special{pa 2206 1394}%
\special{pa 1860 1050}%
\special{fp}%
\special{pa 2176 1410}%
\special{pa 1838 1072}%
\special{fp}%
\special{pa 2152 1432}%
\special{pa 1838 1116}%
\special{fp}%
\special{pa 2122 1446}%
\special{pa 1838 1162}%
\special{fp}%
\special{pa 2100 1470}%
\special{pa 1838 1206}%
\special{fp}%
\special{pa 2070 1484}%
\special{pa 1838 1252}%
\special{fp}%
% LINE 3 0 3 1
% 14 2040 1499 1838 1296 2018 1521 1838 1341 1988 1536 1838 1386 1965 1559 1838 1431 1935 1574 1838 1476 1905 1589 1838 1521 1882 1611 1838 1566
% 
\special{pn 4}%
\special{pa 2040 1500}%
\special{pa 1838 1296}%
\special{fp}%
\special{pa 2018 1522}%
\special{pa 1838 1342}%
\special{fp}%
\special{pa 1988 1536}%
\special{pa 1838 1386}%
\special{fp}%
\special{pa 1966 1560}%
\special{pa 1838 1432}%
\special{fp}%
\special{pa 1936 1574}%
\special{pa 1838 1476}%
\special{fp}%
\special{pa 1906 1590}%
\special{pa 1838 1522}%
\special{fp}%
\special{pa 1882 1612}%
\special{pa 1838 1566}%
\special{fp}%
\end{picture}%


==> dempoly-fig006.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 23.0500, 24.0500)(  1.4000,-25.1500)
% CIRCLE 2 0 3 0
% 4 1795 395 1795 345 1795 345 1795 345
% 
\special{pn 8}%
\special{ar 1796 396 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1195 795 1195 745 1195 745 1195 745
% 
\special{pn 8}%
\special{ar 1196 796 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1195 1395 1195 1345 1195 1345 1195 1345
% 
\special{pn 8}%
\special{ar 1196 1396 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1195 1995 1195 1945 1195 1945 1195 1945
% 
\special{pn 8}%
\special{ar 1196 1996 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1795 2395 1795 2345 1795 2345 1795 2345
% 
\special{pn 8}%
\special{ar 1796 2396 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2395 1995 2395 1945 2395 1945 2395 1945
% 
\special{pn 8}%
\special{ar 2396 1996 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2395 1395 2395 1345 2395 1345 2395 1345
% 
\special{pn 8}%
\special{ar 2396 1396 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2395 795 2395 745 2395 745 2395 745
% 
\special{pn 8}%
\special{ar 2396 796 50 50  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1755 415 1235 755
% 
\special{pn 8}%
\special{pa 1756 416}%
\special{pa 1236 756}%
\special{fp}%
\special{sh 1}%
\special{pa 1236 756}%
\special{pa 1302 736}%
\special{pa 1280 726}%
\special{pa 1280 702}%
\special{pa 1236 756}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1195 845 1195 1345
% 
\special{pn 8}%
\special{pa 1196 846}%
\special{pa 1196 1346}%
\special{fp}%
\special{sh 1}%
\special{pa 1196 1346}%
\special{pa 1216 1278}%
\special{pa 1196 1292}%
\special{pa 1176 1278}%
\special{pa 1196 1346}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1195 1445 1195 1945
% 
\special{pn 8}%
\special{pa 1196 1446}%
\special{pa 1196 1946}%
\special{fp}%
\special{sh 1}%
\special{pa 1196 1946}%
\special{pa 1216 1878}%
\special{pa 1196 1892}%
\special{pa 1176 1878}%
\special{pa 1196 1946}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1225 2035 1745 2375
% 
\special{pn 8}%
\special{pa 1226 2036}%
\special{pa 1746 2376}%
\special{fp}%
\special{sh 1}%
\special{pa 1746 2376}%
\special{pa 1700 2322}%
\special{pa 1700 2346}%
\special{pa 1678 2356}%
\special{pa 1746 2376}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2395 1445 2395 1945
% 
\special{pn 8}%
\special{pa 2396 1446}%
\special{pa 2396 1946}%
\special{fp}%
\special{sh 1}%
\special{pa 2396 1946}%
\special{pa 2416 1878}%
\special{pa 2396 1892}%
\special{pa 2376 1878}%
\special{pa 2396 1946}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2395 845 2395 1345
% 
\special{pn 8}%
\special{pa 2396 846}%
\special{pa 2396 1346}%
\special{fp}%
\special{sh 1}%
\special{pa 2396 1346}%
\special{pa 2416 1278}%
\special{pa 2396 1292}%
\special{pa 2376 1278}%
\special{pa 2396 1346}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1835 425 2355 765
% 
\special{pn 8}%
\special{pa 1836 426}%
\special{pa 2356 766}%
\special{fp}%
\special{sh 1}%
\special{pa 2356 766}%
\special{pa 2310 712}%
\special{pa 2310 736}%
\special{pa 2288 746}%
\special{pa 2356 766}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2355 2025 1835 2365
% 
\special{pn 8}%
\special{pa 2356 2026}%
\special{pa 1836 2366}%
\special{fp}%
\special{sh 1}%
\special{pa 1836 2366}%
\special{pa 1902 2346}%
\special{pa 1880 2336}%
\special{pa 1880 2312}%
\special{pa 1836 2366}%
\special{fp}%
% STR 2 0 3 0
% 3 1795 95 1795 195 5 0
% $P_{\lambda}$
\put(17.9500,-1.9500){\makebox(0,0){$P_{\lambda}$}}%
% STR 2 0 3 0
% 3 2150 450 2150 550 2 0
% $2$
\put(21.5000,-5.5000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0
% 3 1450 450 1450 550 3 0
% $1$
\put(14.5000,-5.5000){\makebox(0,0)[rb]{$1$}}%
% STR 2 0 3 0
% 3 1095 995 1095 1095 5 0
% $2$
\put(10.9500,-10.9500){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 1095 1595 1095 1695 5 0
% $2$
\put(10.9500,-16.9500){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 2495 1595 2495 1695 5 0
% $1$
\put(24.9500,-16.9500){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 2495 995 2495 1095 5 0
% $1$
\put(24.9500,-10.9500){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 1395 2095 1395 2195 4 0
% $1$
\put(13.9500,-21.9500){\makebox(0,0)[rt]{$1$}}%
% STR 2 0 3 0
% 3 2195 2095 2195 2195 1 0
% $2$
\put(21.9500,-21.9500){\makebox(0,0)[lt]{$2$}}%
% STR 2 0 3 0
% 3 2645 1895 2645 1995 5 0
% $P_{x \cdot \lambda}$
\put(26.4500,-19.9500){\makebox(0,0){$P_{x \cdot \lambda}$}}%
% STR 2 0 3 0
% 3 950 700 950 800 5 0
% $f_{1}P_{\lambda}$
\put(9.5000,-8.0000){\makebox(0,0){$f_{1}P_{\lambda}$}}%
% STR 2 0 3 0
% 3 1800 2500 1800 2600 5 0
% $P_{w_{0} \cdot \lambda}$
\put(18.0000,-26.0000){\makebox(0,0){$P_{w_{0} \cdot \lambda}$}}%
\end{picture}%


==> dempoly-fig007.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 24.4000, 24.0500)(  0.0500,-25.1500)
% CIRCLE 2 0 3 0
% 4 1795 395 1795 345 1795 345 1795 345
% 
\special{pn 8}%
\special{ar 1796 396 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1195 795 1195 745 1195 745 1195 745
% 
\special{pn 8}%
\special{ar 1196 796 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1195 1395 1195 1345 1195 1345 1195 1345
% 
\special{pn 8}%
\special{ar 1196 1396 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1195 1995 1195 1945 1195 1945 1195 1945
% 
\special{pn 8}%
\special{ar 1196 1996 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1795 2395 1795 2345 1795 2345 1795 2345
% 
\special{pn 8}%
\special{ar 1796 2396 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2395 1995 2395 1945 2395 1945 2395 1945
% 
\special{pn 8}%
\special{ar 2396 1996 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2395 1395 2395 1345 2395 1345 2395 1345
% 
\special{pn 8}%
\special{ar 2396 1396 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2395 795 2395 745 2395 745 2395 745
% 
\special{pn 8}%
\special{ar 2396 796 50 50  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1755 415 1235 755
% 
\special{pn 8}%
\special{pa 1756 416}%
\special{pa 1236 756}%
\special{fp}%
\special{sh 1}%
\special{pa 1236 756}%
\special{pa 1302 736}%
\special{pa 1280 726}%
\special{pa 1280 702}%
\special{pa 1236 756}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1195 845 1195 1345
% 
\special{pn 8}%
\special{pa 1196 846}%
\special{pa 1196 1346}%
\special{fp}%
\special{sh 1}%
\special{pa 1196 1346}%
\special{pa 1216 1278}%
\special{pa 1196 1292}%
\special{pa 1176 1278}%
\special{pa 1196 1346}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1195 1445 1195 1945
% 
\special{pn 8}%
\special{pa 1196 1446}%
\special{pa 1196 1946}%
\special{fp}%
\special{sh 1}%
\special{pa 1196 1946}%
\special{pa 1216 1878}%
\special{pa 1196 1892}%
\special{pa 1176 1878}%
\special{pa 1196 1946}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1225 2035 1745 2375
% 
\special{pn 8}%
\special{pa 1226 2036}%
\special{pa 1746 2376}%
\special{fp}%
\special{sh 1}%
\special{pa 1746 2376}%
\special{pa 1700 2322}%
\special{pa 1700 2346}%
\special{pa 1678 2356}%
\special{pa 1746 2376}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2395 1445 2395 1945
% 
\special{pn 8}%
\special{pa 2396 1446}%
\special{pa 2396 1946}%
\special{fp}%
\special{sh 1}%
\special{pa 2396 1946}%
\special{pa 2416 1878}%
\special{pa 2396 1892}%
\special{pa 2376 1878}%
\special{pa 2396 1946}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2395 845 2395 1345
% 
\special{pn 8}%
\special{pa 2396 846}%
\special{pa 2396 1346}%
\special{fp}%
\special{sh 1}%
\special{pa 2396 1346}%
\special{pa 2416 1278}%
\special{pa 2396 1292}%
\special{pa 2376 1278}%
\special{pa 2396 1346}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1835 425 2355 765
% 
\special{pn 8}%
\special{pa 1836 426}%
\special{pa 2356 766}%
\special{fp}%
\special{sh 1}%
\special{pa 2356 766}%
\special{pa 2310 712}%
\special{pa 2310 736}%
\special{pa 2288 746}%
\special{pa 2356 766}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2355 2025 1835 2365
% 
\special{pn 8}%
\special{pa 2356 2026}%
\special{pa 1836 2366}%
\special{fp}%
\special{sh 1}%
\special{pa 1836 2366}%
\special{pa 1902 2346}%
\special{pa 1880 2336}%
\special{pa 1880 2312}%
\special{pa 1836 2366}%
\special{fp}%
% STR 2 0 3 0
% 3 1795 95 1795 195 5 0
% $P_{\lambda}$
\put(17.9500,-1.9500){\makebox(0,0){$P_{\lambda}$}}%
% STR 2 0 3 0
% 3 2150 450 2150 550 2 0
% $2$
\put(21.5000,-5.5000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0
% 3 1450 450 1450 550 3 0
% $1$
\put(14.5000,-5.5000){\makebox(0,0)[rb]{$1$}}%
% STR 2 0 3 0
% 3 1095 995 1095 1095 5 0
% $2$
\put(10.9500,-10.9500){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 1095 1595 1095 1695 5 0
% $2$
\put(10.9500,-16.9500){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 2495 1595 2495 1695 5 0
% $1$
\put(24.9500,-16.9500){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 2495 995 2495 1095 5 0
% $1$
\put(24.9500,-10.9500){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 1395 2095 1395 2195 4 0
% $1$
\put(13.9500,-21.9500){\makebox(0,0)[rt]{$1$}}%
% STR 2 0 3 0
% 3 2195 2095 2195 2195 1 0
% $2$
\put(21.9500,-21.9500){\makebox(0,0)[lt]{$2$}}%
% STR 2 0 3 0
% 3 2750 1900 2750 2000 5 0
% $f_1^2f_2P_{\lambda}$
\put(27.5000,-20.0000){\makebox(0,0){$f_1^2f_2P_{\lambda}$}}%
% STR 2 0 3 0
% 3 950 700 950 800 5 0
% $P_{x \cdot \lambda}$
\put(9.5000,-8.0000){\makebox(0,0){$P_{x \cdot \lambda}$}}%
% STR 2 0 3 0
% 3 1800 2500 1800 2600 5 0
% $P_{w_{0} \cdot \lambda}$
\put(18.0000,-26.0000){\makebox(0,0){$P_{w_{0} \cdot \lambda}$}}%
\end{picture}%

